Flatte-like distributions and the a_0(980)/f_0(980) mesons

We explore the features of Flatte-like parametrizations. In particular, we demonstrate that the large variation in the absolute values of the coupling constants to the pi-eta (or pi-pi) and KKbar channels for the a_0(980) and f_0(980) mesons that one can find in the literature can be explained by a specific scaling behaviour of the Flatte amplitude for energies near the KKbar threshold. We argue that the ratio of the coupling constants can be much better determined from a fit to experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

